Prisma: A Tierless Language for Enforcing Contract-Client Protocols in Decentralized Applications (Extended Version)

Decentralized applications (dApps) consist of smart contracts that run on blockchains and clients that model collaborating parties. dApps are used to model financial and legal business functionality. Today, contracts and clients are written as separate programs -- in different programming languages -- communicating via send and receive operations. This makes distributed program flow awkward to express and reason about, increasing the potential for mismatches in the client-contract interface, which can be exploited by malicious clients, potentially leading to huge financial losses. In this paper, we present Prisma, a language for tierless decentralized applications, where the contract and its clients are defined in one unit and pairs of send and receive actions that "belong together" are encapsulated into a single direct-style operation, which is executed differently by sending and receiving parties. This enables expressing distributed program flow via standard control flow and renders mismatching communication impossible. We prove formally that our compiler preserves program behavior in presence of an attacker controlling the client code. We systematically compare Prisma with mainstream and advanced programming models for dApps and provide empirical evidence for its expressiveness and performance.

==> notes/def_cps.tex <==
$\begin{array}{lll}
\dtlp[d; b; \trampoline(m)] &~=~ d; b; \trampoline(\dtle[m])
\\[0.7em]
\dtle[x \gets_s (() \to \mathsf{true}, e_0)\seq m_1] &~=~ e_0 \bind (x \to \dtle[m_1])\\
\dtle[\letexp x = e_0\seq m_1] &~=~ \letexp x = e_0\seq \dtle[m_1]\\
\dtle[m] &~=~ m\\
\end{array}$


==> notes/def_defun.tex <==
$\begin{array}{llll}

\defunOuter[\decl; \syndecl; \subexp] &~=~& \defun[\decl; \coclfn(\syndecl, id, \assert(\false), \assert(\false)); \subexp]
\\[0.2em]
&& \begin{array}{ll} \text{where} & id \freshvar \end{array}
\\[1em]

\defun\left(\begin{array}{l}
  \decl; \coclfn(\syndecl, id,\\
  ~~\subexp_{1,alt},\\
  \\
  ~~\subexp_{2,alt}\\
  ~~);\\
  (() \to \subexp_1) \bind (x \to \subexp_2)
\end{array}\right) &~=~& \left(\begin{array}{l}
  \decl; \coclfn(\syndecl, id,\\
  ~~\ifletexp (c :: \fv(() \to \subexp_1)) = id\\
  ~~~~\thenexp \subexp_1 \elseexp \subexp_{1,alt}',\\
  ~~\ifletexp (c :: x :: \fv(x \to \subexp_2')) = id\\
  ~~~~\thenexp \subexp_2' \elseexp \subexp_{2,alt}');\\
  (\mathsf{More},~ c :: \fv(() \to \subexp_1),~ c :: \fv(x \to \subexp_2'))
\end{array}\right)
\\[2.5em]
&& \begin{array}{ll}
     \text{where} & c \freshvar\\
     \text{and}   & \decl; \coclfn(\syndecl, id, \subexp_{1,alt}', \subexp_{2,alt}'); \subexp_2' =\\
                  & ~\defun[\decl; \coclfn(\syndecl, id, \subexp_{1,alt}, \subexp_{2,alt}); \subexp_2]\\
   \end{array}
\\[1.8em]



\defun\left(\begin{array}{l}
  \decl; \coclfn(\syndecl, id,\\
  ~~\subexp_{1,alt}, \subexp_{2,alt});\\
  \letexp x = \subexp_0; ~ \subexp_1
\end{array}\right) &~=~& \decl; \coclfn(\syndecl, id, \subexp_{1,alt}, \subexp_{2,alt}); \letexp x = \subexp_0; ~ \defun(\subexp_1)
\\
\defun\left(\begin{array}{l}
  \decl; \coclfn(\syndecl, id,\\
  ~~\subexp_{1,alt}, \subexp_{2,alt});\\
  \subexp
\end{array}\right) &~=~& \decl; \coclfn(\syndecl, id, \subexp_{1,alt}, \subexp_{2,alt}); \subexp \\[.5em]
\coclfn(\syndecl, id, \subexp_{1,alt}, \subexp_{2,alt}) &~=~&
  \clVal \clfnvar = id \to \subexp_{1,alt};\\
  && \coVal \cofnvar = id \to \subexp_{2,alt}; \syndecl

\end{array}$



==> notes/def_fv.tex <==
$\begin{array}{lll}
\fv(\mainexp_0 :: \mainexp_1)                   &=& \fv(\mainexp_0) \cup \fv(\mainexp_1) \\
\fv(x \to \mainexp)                             &=& \fv(\mainexp) \setminus \fv(x) \\
\fv(id)                                         &=& \{ id \} \\
\fv(\mainexp_0~\mainexp_1)                      &=& \fv(\mainexp_0) \cup \fv(\mainexp_1) \\
\fv(\downarrow^*((\mainexp_0, ()\to \mainexp_1) &=& \fv(\mainexp_0) \cup \fv(\mainexp_1) \\
\fv(\text{let }x = \mainexp_0; \mainexp_1)      &=& \fv(\mainexp_0) \cup \fv(\mainexp_1) \setminus \fv(x) \\
\fv(\text{this.}\iden := \mainexp_0)            &=& \fv(\mainexp_0) \\
\fv(\text{this.}\syniden := \mainexp_0)         &=& \fv(\mainexp_0) \\
\fv(\text{this.}\iden)                          &=& \{ \} \\
\fv(\text{this.}\syniden)                       &=& \{ \} \\
\fv(c)                                          &=& \{ \} \\
\end{array}$



==> notes/def_guard.tex <==
$\begin{array}{lll}
\guardp[\decl; \syndecl; \trampoline(\mainexp)] &\hspace{-.2cm}=~ \decl; \syndecl; \trampoline(\guarde[\mainexp])
\\[0.7em]
\guarde\left(\begin{array}{l}
  x \gets_s (\subexp_0, () \to \subexp_1)\seq\\
  \mainexp_2
\end{array}\right) &\hspace{-.2cm}=~ \left(\begin{array}{l}
  \this.\whovar := \subexp_0\seq \this.\statevar := c\seq \\
  x \gets_s (() \to \mathsf{true}, () \to \subexp_1)\seq \\
  \assert(\this.\statevar == c \,\operatorname{\&\&}\,\\
  \phantom{\assert(}\this.\whovar(\this.\sendervar))\seq \\
  \this.\statevar := 0\seq \guarde[\mainexp_2]
\end{array}\right)\\
&~\phantom{=}~~ \text{where }c ~\freshvar \\
\guarde[\letexp x = \subexp_0\seq \mainexp_1] &\hspace{-.2cm}=~ \letexp x = \subexp_0\seq \guarde[\mainexp_1]\\
\guarde[\mainexp] &\hspace{-.2cm}=~ \mainexp\\
\end{array}$



==> notes/def_mnf.tex <==
$\begin{array}{lll}
\mnfp[\decl;\syndecl;\mainexp] &= \decl;\syndecl; \trampoline(\mnfe[(\text{Done}, \mainexp)]) \\
\mnfe[F~e] &= \assoc[\letexp id_0 {=} e\seq \mnfe[F~id_0]] \\
\mnfe[\Finv] &= \Finv \\[.5em]
\assoc[\letexp x_0{=}(\letexp x_1{=}\mainexp_1\seq \mainexp_0)\seq \mainexp_2] &= \assoc[\letexp x_1{=}\mainexp_1\seq \assoc[\letexp x_0{=}\mainexp_0\seq \mainexp_2]]\\
\assoc[m] &= m\\
\end{array}$







==> notes/dynamic_semantics.txt.tex <==
$\begin{array}{lllll}
(\textcolor{blue}{\textsc{Rgs}})&{\trace};{\syntrace};0;~{\downarrow}_s(v,()~{\to}~{\subexp})&\textcolor{blue}{~{\to}_g}&{\trace};{\syntrace};0;~{\downarrow}_t(c,()~{\to}~{\subexp})&\text{{\ensuremath{\mathsf{if}}}~}{\trace};{\syntrace};0;v(c)~~{\to}^*~{\trace};{\syntrace};0;{\ensuremath{\mathsf{true}}}\\
(\textcolor{red}{\textsc{Rbs}})&{\trace};{\syntrace};0;~{\downarrow}_s(v,()~{\to}~{\subexp})&\textcolor{red}{~{\to}_b}&{\trace};{\syntrace};0;~{\downarrow}_t(\textcolor{red}{c},()~{\to}~{\subexp})&\\
(\textsc{Rtm})&{\trace};{\syntrace};0;~{\trampoline}\left(\begin{array}{l}{\ensuremath{\mathsf{More}}},\\v_1~{\ensuremath{\mathsf{::}}}~{\subexp}_1,\\v_2~{\ensuremath{\mathsf{::}}}~{\subexp}_2\end{array}\right)&~{\to}&{\trace};{\syntrace};0;\left({\begin{array}{l}id~=~{\downarrow}_t(\textcolor{red}{c},~\this.{\ensuremath{\mathsf{clfn}}}(v_1~{\ensuremath{\mathsf{::}}}~{\subexp}_1));\\{\trampoline}(\this.{\ensuremath{\mathsf{cofn}}}(v_2~{\ensuremath{\mathsf{::}}}~id~{\ensuremath{\mathsf{::}}}~{\subexp}_2))\end{array}}\right)&\\
(\textsc{Rtd})&{\trace};{\syntrace};0;~{\trampoline}({\ensuremath{\mathsf{Done}}},~v)&~{\to}&{\trace};{\syntrace};0;~v&\\
(\textcolor{blue}{\textsc{Rg}})&{\trace};{\syntrace};0;~{\downarrow}_t(c,()~{\to}~{\subexp})&\textcolor{blue}{~{\to}_g}&{\trace};{\syntrace}~{\ensuremath{\mathsf{msg}}}(c,v)~{\ensuremath{\mathsf{wr}}}(0,{\ensuremath{\mathsf{sender}}},c);0;~v&\text{{\ensuremath{\mathsf{if}}}~}{\trace};{\syntrace};c;{\subexp}~~{\to}^*~{\trace}';{\syntrace}';c;v\\
(\textcolor{red}{\textsc{Rb}})&{\trace};{\syntrace};0;~{\downarrow}_t(c,()~{\to}~{\subexp})&\textcolor{red}{~{\to}_b}&{\trace};{\syntrace}~{\ensuremath{\mathsf{msg}}}(c,\textcolor{red}{v'})~{\ensuremath{\mathsf{wr}}}(0,{\ensuremath{\mathsf{sender}}},c);0;~\textcolor{red}{v'}&\\
[0.5em]
\end{array}$


==> notes/dynamic_semantics2.txt.tex <==
$\begin{array}{lllll}
(\textsc{Re})&\hspace{-.0cm}{\trace};{\syntrace};0;~E[{\mainexp}]&\hspace{-.0cm}~{\to}~{\trace}'\!;{\syntrace}'\!;0;~E[{\mainexp}']&\hspace{-.0cm}\text{{\ensuremath{\mathsf{if}}}~}{\trace};{\syntrace};0;{\mainexp}~~{\to}~{\trace}'\!;{\syntrace}'\!;0;{\mainexp}'&\\
(\textsc{Rget}^\circ)&\hspace{-.0cm}{\trace};{\syntrace};c;~\this.{\iden}&\hspace{-.0cm}~{\to}~{\trace};{\syntrace};c;~v&\hspace{-.0cm}\text{{\ensuremath{\mathsf{if}}}~}{\ensuremath{\mathsf{wr}}}(c,{\iden},v)~{\in}~{\trace}&\\
(\textsc{Rget}^\dagger)&\hspace{-.0cm}{\trace};{\syntrace};c;~\this.{\syniden}&\hspace{-.0cm}~{\to}~{\trace};{\syntrace};c;~v&\hspace{-.0cm}\text{{\ensuremath{\mathsf{if}}}~}{\ensuremath{\mathsf{wr}}}(c,{\syniden},v)~{\in}~{\syntrace}&\\
(\textsc{Rset}^\circ)&\hspace{-.0cm}{\trace};{\syntrace};c;~\this.{\iden}~{\ensuremath{\mathsf{:=}}}~v&\hspace{-.0cm}~{\to}~{\trace}~{\ensuremath{\mathsf{wr}}}(c,{\iden},v);{\syntrace};c;~()&&\\
(\textsc{Rset}^\dagger)&\hspace{-.0cm}{\trace};{\syntrace};c;~\this.{\syniden}~{\ensuremath{\mathsf{:=}}}~v&\hspace{-.0cm}~{\to}~{\trace};{\syntrace}~{\ensuremath{\mathsf{wr}}}(c,{\syniden},v);c;~()&&\\
(\textsc{Rop})&\hspace{-.0cm}{\trace};{\syntrace};c;~v_0~+~v_1&\hspace{-.0cm}~{\to}~{\trace};{\syntrace};c;~v'&\hspace{-.0cm}\text{{\ensuremath{\mathsf{if}}}~}~v'~=~v_0~+~v_1&\\
(\textsc{Rt})&\hspace{-.0cm}{\trace};{\syntrace};c;\left({\begin{array}{l}{\ensuremath{\mathsf{if}}}~{\ensuremath{\mathsf{let~}}}x=v\\{\ensuremath{\mathsf{then}}}~{\subexp}_0~{\ensuremath{\mathsf{else}}}~{\subexp}_1\end{array}}\right)&\hspace{-.0cm}~{\to}~{\trace};{\syntrace};c;~{\subexp}_0'&\hspace{-.0cm}\text{{\ensuremath{\mathsf{if}}}~}~{\subexp}_0'~=~[x{\Mapsto}v]~{\subexp}_0&\\
(\textsc{Rf})&\hspace{-.0cm}{\trace};{\syntrace};c;\left({\begin{array}{l}{\ensuremath{\mathsf{if}}}~{\ensuremath{\mathsf{let~}}}x=v\\{\ensuremath{\mathsf{then}}}~{\subexp}_0~{\ensuremath{\mathsf{else}}}~{\subexp}_1\end{array}}\right)&\hspace{-.0cm}~{\to}~{\trace};{\syntrace};c;~{\subexp}_1&\hspace{-.0cm}\text{otherwise}&\\
(\textsc{Rapp})&\hspace{-.0cm}{\trace};{\syntrace};c;~(x~{\to}~{\subexp})~v&\hspace{-.0cm}~{\to}~{\trace};{\syntrace};c;~{\subexp}'&\hspace{-.0cm}\text{{\ensuremath{\mathsf{if}}}~}~{\subexp}'~=~[x{\Mapsto}v]~{\subexp}&\\
(\textsc{Rlet})&\hspace{-.0cm}{\trace};{\syntrace};c;~(x=v;~{\mainexp})&\hspace{-.0cm}~{\to}~{\trace};{\syntrace};c;~{\mainexp}'&\hspace{-.0cm}\text{{\ensuremath{\mathsf{if}}}~}~{\mainexp}'~=~[x{\Mapsto}v]~{\mainexp}&\\
\end{array}$


==> paper/graphs/CodeClientExpressions.tex <==
\begin{lstlisting}[firstnumber=24]
    @cl def payout(): (U256, Unit) = {
      readLine("Press (enter) for payout")
      ("0".u, ())
    }
    @co val init: Unit = { (*@\label{code:snippet-await-init}@*)
      while (balance() < FUNDING_GOAL) { (*@\label{code:snippet-loop-condition}@*)
        awaitCl(_ => true) { fund() } (*@\label{code:snippet-await-funding}@*)
      }
      while (moves < "9".u && winner == "0".u) {
        val pair: UU = awaitCl(a => (*@\label{code:snippet-await-move}@*)
          a == players(moves %
        performMove(pair.x, pair.y)
      }
      awaitCl(a => true) { payout() } (*@\label{code:snippet-await-payout}@*)
      if (winner != "0".u) {
        players(winner - "1".u).transfer(balance())
      } else {
        players("0".u).transfer(balance() / "2".u)
        players("1".u).transfer(balance()) // remainder
      }
    }
  }
}
\end{lstlisting}


==> paper/graphs/CodePrismaModules.tex <==
\begin{lstlisting}
@prisma object TicTacToeModule {(*@ \label{code:prisma-module} @*)

  @co @cl case class UU(x: U8, y: U8)(*@ \label{code:portable-class} @*)

  class TicTacToe((*@ \label{code:ttt-snippet-contract-expression} @*)
    val players: Arr[Address],
    val fundingGoal: Uint) {

    // u8 is an unsigned 8-bit integer
    @co @cross var moves: U8 = "0".u8(*@ \label{code:snippet-moves-variable} @*)
    @co @cross var winner: U8 = "0".u8(*@ \label{code:snippet-winner-variable} @*)
    @co @cross val board: Arr[Arr[U8]] =
      Arr.ofDim("3".u, "3".u)(*@ \label{code:snippet-board-variable} @*)

    @co def performMove(x: U8, y: U8): Unit =(*@ \label{code:snippet-move-function} @*)
      { /* ... */ }
    @cl def updateBoard(): Unit =(*@ \label{code:snippet-move-executed-function} @*)
      { /* ... */ }
    @cl def fund(): (U256, Unit) =(*@ \label{code:snippet-continue-funding} @*)
      (readLine("How much?").u, ())
    @cl def move(): (U256, UU) =(*@ \label{code:snippet-continue-executing} @*)
      ("0".u, UU(readLine("x-pos?"),
                 readLine("y-pos?"))
\end{lstlisting}



==> paper/graphs/GraphTTTFSM.tex <==
\begin{tikzpicture}[->,shorten >=2pt,node distance=1.75cm,inner sep=0,semithick,font=\tiny, scale=.5, /tikz/initial text = ]
\node[state, initial]    (A) []                     {T0};
\node[state]             (B) [right of=A]           {T1};
\node[state]             (C) [below of=B]           {T2};
\node[state, accepting]  (D) [left of=C]            {T3};
\path
(A) edge[loop above]  node[above=3pt] {Fund$(c)$}   ()
(A) edge[above, bend left]       node[above=3pt] {Fund$(c)$}   (B)
(B) edge[loop above]  node[above=3pt] {Move$(x,y)$} ()
(B) edge[right, bend left]       node[draw, draw = white, left=-10pt, fill=white] {Move$(x,y)$} (C)
(C) edge[below, bend left]       node[below=3pt] {Payout$()$}  (D)
(A) edge[red, dashed, bend right] node[draw, draw = white, left=-15pt, fill=white]  {Payout$()$}  (D)
(B) edge[red, dashed] node[draw, draw = white, align=center, fill=white]  {Payout$()$}  (D);
\end{tikzpicture}


==> paper/graphs/deploymentCosts.tex <==
\begin{subfigure}[b]{.24\linewidth}\centering
	\begin{tikzpicture}
	\tikzset{font=\tiny}
	\begin{axis}[xbar=0pt,
	height = 6.2cm, width = 3.8cm, bar width=4pt,
	major y tick style = transparent,
	xmajorgrids = true,
	xlabel = {Gas usage [kGas]},
	symbolic y coords={Channel, Reuse, Library, CCheckers, Hangman, TicTacToe, Rock-P-S, Notary, Wallet, Escrow, Fund, Token},
	ytick = data,
	y tick label style = { xshift=6pt, rotate=0, anchor=east },
	scaled x ticks = false,
	enlarge y limits=0.05,
	xmin=0,
	legend cell align=left,
	legend pos=north east,
	legend image code/.code={\draw[#1, draw=none] (-3pt,-2pt) rectangle (3pt,2pt);},
	reverse legend,
	axis y line*=left,
	axis x line*=bottom,
	]
	\addplot[white!70!red, fill=white!70!red, mark=none, postaction={pattern = north west lines}]
	coordinates {
		(\varMultiSigManualDeployAvg,Wallet) +- (5, 5)
		(\varTokenManualDeployAvg,Token)
		(\varCrowdfundingManualDeployAvg,Fund)
		(\varEscrowManualDeployAvg,Escrow)
		(\varTTTChannelManualDeployAvg,Channel)
		(\varNotaryManualDeployAvg,Notary)
		(\varHangmanManualDeployAvg,Hangman)
		(\varTTTManualDeployAvg,TicTacToe)
		(\varRPSManualDeployAvg,Rock-P-S)
		(\varChineseCheckersManualDeployAvg,CCheckers)
		(\varTTTLibraryManualDeployAvg,Library)
		(\varTTTViaLibManualDeployAvg,Reuse)
	};
	
	\addplot[teal, fill=teal, mark=none]
	coordinates {
		(\varMultiSigCompiledDeployAvg,Wallet)
		(\varTokenCompiledDeployAvg,Token)
		(\varCrowdfundingCompiledDeployAvg,Fund)
		(\varEscrowCompiledDeployAvg,Escrow)
		(\varTTTChannelCompiledDeployAvg,Channel)
		(\varNotaryCompiledDeployAvg,Notary)
		(\varHangmanCompiledDeployAvg,Hangman)
		(\varTTTCompiledDeployAvg,TicTacToe)
		(\varRPSCompiledDeployAvg,Rock-P-S)
		(\varChineseCheckersCompiledDeployAvg,CCheckers)
		(\varTTTLibraryCompiledDeployAvg,Library)
		(\varTTTViaLibCompiledDeployAvg,Reuse)
	};
	
	\legend{Solidity,\lang{}}
	\end{axis}
	\end{tikzpicture}%
	\caption{Gas usage per deployment.}
	\label{fig:eval-deployment-cost}
\end{subfigure}%


==> paper/graphs/deploymentOverhead.tex <==
\begin{subfigure}[b]{.20\linewidth}\centering
	\begin{tikzpicture}
	\tikzset{font=\tiny}
	\begin{axis}[xbar,
	height = 6.2cm, width = 3.7cm, bar width=4pt,
	major y tick style = transparent,
	xmajorgrids = true,
	xlabel = {Gas overhead [\%]},
	symbolic y coords={Ch, Re, Lib, CC, Hm, T$^3$, RPS, N, W, E, F, T},
	ytick = data,
	y tick label style = { xshift=6pt, rotate=0, anchor=east },
	scaled x ticks = false,
	enlarge y limits=0.05,
	legend cell align=left,
	legend pos=north east,
	legend image code/.code={\draw[#1, draw=none] (-3pt,-2pt) rectangle (3pt,2pt);},
	reverse legend,
	xmin=-12, xmax=12, xtick={-10,-5,...,10},
	axis y line*=left,
	axis x line*=bottom,
	]
	\addplot[lightgray!60!blue, fill=lightgray!60!blue, mark=none]
	coordinates {
		(\varMultiSigDiffDeployRelAvg,W)
		(\varTokenDiffDeployRelAvg,T)
		(\varCrowdfundingDiffDeployRelAvg,F)
		(\varEscrowDiffDeployRelAvg,E)
		(\varTTTChannelDiffDeployRelAvg,Ch)
		(\varNotaryDiffDeployRelAvg,N)
		(\varHangmanDiffDeployRelAvg,Hm)
		(\varTTTDiffDeployRelAvg,T$^3$)
		(\varRPSDiffDeployRelAvg,RPS)
		(\varChineseCheckersDiffDeployRelAvg,CC)
		(\varTTTLibraryDiffDeployRelAvg,Lib)
		(\varTTTViaLibDiffDeployRelAvg,Re)
	};
	\end{axis}
	
	\end{tikzpicture}%
	\caption{Gas overhead per deployment.}
	\label{fig:eval-deployment-overhead}
\end{subfigure}


==> paper/graphs/executionCosts.tex <==
\begin{subfigure}[b]{.22\linewidth}\centering
	\begin{tikzpicture}
	\tikzset{font=\tiny}
	\begin{axis}[xbar=0pt,
	height = 6.2cm, width = 4cm, bar width=4pt,
	major y tick style = transparent,
	xmajorgrids = true,
	xlabel = {Gas usage [kGas]},
	symbolic y coords={Ch, Re, Lib, CC, Hm, T$^3$, RPS, N, W, E, F, T},
	ytick = data,
	y tick label style = { xshift=6pt, rotate=0, anchor=east },
	scaled x ticks = false,
	enlarge y limits=0.05,
	xmin=0,
	legend cell align=left,
	legend pos=north east,
	legend image code/.code={\draw[#1, draw=none] (-3pt,-2pt) rectangle (3pt,2pt);},
	reverse legend,
	axis y line*=left,
	axis x line*=bottom,
]
	\addplot[white!70!red, fill=white!70!red, mark=none, postaction={pattern = north west lines}]
	coordinates {
		(\varMultiSigManualExecutionAvg,W) +- (5, 5)
		(\varTokenManualExecutionAvg,T)
		(\varCrowdfundingManualExecutionAvg,F)
		(\varEscrowManualExecutionAvg,E)
		(\varTTTChannelManualExecutionAvg,Ch)
		(\varNotaryManualExecutionAvg,N)
		(\varHangmanManualExecutionAvg,Hm)
		(\varTTTManualExecutionAvg,T$^3$)
		(\varRPSManualExecutionAvg,RPS)
		(\varChineseCheckersManualExecutionAvg,CC)
		(\varTTTViaLibManualExecutionAvg,Re)
		(0,Lib)
	};
	
	\addplot[teal, fill=teal, mark=none]
	coordinates {
		(\varMultiSigCompiledExecutionAvg,W)
		(\varTokenCompiledExecutionAvg,T)
		(\varCrowdfundingCompiledExecutionAvg,F)
		(\varEscrowCompiledExecutionAvg,E)
		(\varTTTChannelCompiledExecutionAvg,Ch)
		(\varNotaryCompiledExecutionAvg,N)
		(\varHangmanCompiledExecutionAvg,Hm)
		(\varTTTCompiledExecutionAvg,T$^3$)
		(\varRPSCompiledExecutionAvg,RPS)
		(\varChineseCheckersCompiledExecutionAvg,CC)
		(\varTTTViaLibCompiledExecutionAvg,Re)
		(0,Lib)
	};
	
	\legend{Solidity,\lang{}}
	\end{axis}
	\end{tikzpicture}
	\caption{Gas usage per interaction.}
	\label{fig:eval-execution-cost}
\end{subfigure}%


==> paper/graphs/executionOverhead.tex <==
\pgfplotsset{boxplot/every whisker/.style={gray}}
\begin{subfigure}[b]{.22\linewidth}\centering
	\begin{tikzpicture}
	\tikzset{font=\tiny}
	\begin{axis}[
	height = 6.2cm, width = 4.3cm,
	xmin=-27, xmax=27, xtick={-20,-10,...,30},
	boxplot/draw direction=x,
	scaled x ticks = false,
	xmajorgrids = true,
	xlabel style={align=center},
	xlabel={Gas overhead [\%]},
	boxplot={
		draw position={0.5 + \plotnumofactualtype},
		box extend=0.3
	},
	cycle list={{black,fill=lightgray!60!blue,mark=none},{black,fill=lightgray!60!blue,mark=none}},
	ymin=0, ymax=12, ytick={0,1,2,...,12},
	y tick label as interval,
	yticklabels={Ch, Re, Lib, CC, Hm, T$^3$, RPS, N, W, E, F, T},
	y tick label style = { xshift=1pt, rotate = 0, anchor = east },
	ytick style={draw=none},
	name=boundary,
	axis y line*=left,
	axis x line*=bottom,
]

	
	\addplot+[mark = *, mark options = {draw=lightgray!60!blue, fill=lightgray!60!blue},
	boxplot prepared={
		upper whisker=\varTTTChannelDiffExecRelBoxUW,
		lower whisker=\varTTTChannelDiffExecRelBoxLW
	},
	] coordinates {(0,\varTTTChannelDiffExecRelAvg)};
	
	\addplot+[mark = *, mark options = {draw=lightgray!60!blue, fill=lightgray!60!blue},
	boxplot prepared={
		upper whisker=\varTTTViaLibDiffExecRelBoxUW,
		lower whisker=\varTTTViaLibDiffExecRelBoxLW
	},
	] coordinates {(0,\varTTTViaLibDiffExecRelAvg)};
	
	\addplot+[mark = *, mark options = {draw=lightgray!60!blue, fill=lightgray!60!blue},
	boxplot prepared={
		upper whisker=0,
		lower whisker=0
	},
	] coordinates {(0,0)};
	
	\addplot+[mark = *, mark options = {draw=lightgray!60!blue, fill=lightgray!60!blue},
	boxplot prepared={
		upper whisker=\varChineseCheckersDiffExecRelBoxUW,
		lower whisker=\varChineseCheckersDiffExecRelBoxLW
	},
	] coordinates {(0,\varChineseCheckersDiffExecRelAvg)};

	\addplot+[mark = *, mark options = {draw=lightgray!60!blue, fill=lightgray!60!blue},
	boxplot prepared={
		upper whisker=\varHangmanDiffExecRelBoxUW,
		lower whisker=\varHangmanDiffExecRelBoxLW
	},
	] coordinates {(0,\varHangmanDiffExecRelAvg)};

	\addplot+[mark = *, mark options = {draw=lightgray!60!blue, fill=lightgray!60!blue},
	boxplot prepared={
		upper whisker=\varTTTDiffExecRelBoxUW,
		lower whisker=\varTTTDiffExecRelBoxLW
	},
	] coordinates {(0,\varTTTDiffExecRelAvg)};

	\addplot+[mark = *, mark options = {draw=lightgray!60!blue, fill=lightgray!60!blue},
	boxplot prepared={
		upper whisker=\varRPSDiffExecRelBoxUW,
		lower whisker=\varRPSDiffExecRelBoxLW
	},
	] coordinates {(0,\varRPSDiffExecRelAvg)};

	\addplot+[mark = *, mark options = {draw=lightgray!60!blue, fill=lightgray!60!blue},
	boxplot prepared={
		upper whisker=\varNotaryDiffExecRelBoxUW,
		lower whisker=\varNotaryDiffExecRelBoxLW
	},
	] coordinates {(0,\varNotaryDiffExecRelAvg)};
	
	\addplot+[mark = *, mark options = {draw=lightgray!60!blue, fill=lightgray!60!blue},
	boxplot prepared={
		upper whisker=\varMultiSigDiffExecRelBoxUW,
		lower whisker=\varMultiSigDiffExecRelBoxLW
	},
	] coordinates {(0,\varMultiSigDiffExecRelAvg)};

	\addplot+[mark = *, mark options = {draw=lightgray!60!blue, fill=lightgray!60!blue},
	boxplot prepared={
		upper whisker=\varEscrowDiffExecRelBoxUW,
		lower whisker=\varEscrowDiffExecRelBoxLW
	},
	] coordinates {(0,\varEscrowDiffExecRelAvg)};
	
	\addplot+[mark = *, mark options = {draw=lightgray!60!blue, fill=lightgray!60!blue},
	boxplot prepared={
		upper whisker=\varCrowdfundingDiffExecRelBoxUW,
		lower whisker=\varCrowdfundingDiffExecRelBoxLW
	},
	] coordinates {(0,\varCrowdfundingDiffExecRelAvg)};

	\addplot+[mark = *, mark options = {draw=lightgray!60!blue, fill=lightgray!60!blue},
	boxplot prepared={
		upper whisker=\varTokenDiffExecRelBoxUW,
		lower whisker=\varTokenDiffExecRelBoxLW
	},
	] coordinates {(0,\varTokenDiffExecRelAvg)};

	\end{axis}
	

	\end{tikzpicture}%
	\caption{Gas overhead per interaction.}
	\label{fig:eval-execution-overhead}
\end{subfigure}%


==> paper/graphs/locComparison.tex <==


\makeatletter
\newcommand\resetstackedplots{
  \makeatletter
  \pgfplots@stacked@isfirstplottrue
  \makeatother
  \addplot [forget plot,draw=none] coordinates{(0,TTT Channel) (0,Token) (0,Crowdfunding) (0,Escrow) (0,Notary) (0,Hangman) (0,TicTacToe) (0,Rock-Paper-Scissors) (0,Chinese Checkers) (0,Wallet) (0,TTT Library) (0,TTT via Library)};
}
\makeatother


\begin{tikzpicture}
\tikzset{font=\footnotesize}
\begin{axis}[
xbar stacked,
width = 0.85*\linewidth,
bar width=5pt, y=13pt,
xmin=0,
legend pos=north east,
legend entries={Solidity, JavaScript, \lang{}},
ytick=data,
symbolic y coords={Token, Crowdfunding, Escrow, Wallet, Notary, TicTacToe, Rock-Paper-Scissors, Hangman, Chinese Checkers, TTT Library, TTT via Library, TTT Channel},
y dir=reverse,
major y tick style = transparent,
xmajorgrids = true
]
\addplot +[bar shift=+2.5pt, black, fill=white!60!teal, mark=none, postaction={pattern = north west lines}] coordinates {(\varTTTChannelLoCSol,TTT Channel) (\varTokenLoCSol,Token) (\varCrowdfundingLoCSol,Crowdfunding) (\varEscrowLoCSol,Escrow) (\varNotaryLoCSol,Notary) (\varHangmanLoCSol,Hangman) (\varTTTLoCSol,TicTacToe) (\varRPSLoCSol,Rock-Paper-Scissors)
	(\varChineseCheckersLoCSol,Chinese Checkers) (\varMultiSigLoCSol,Wallet) (\varTTTLibraryLoCSol,TTT Library) (\varTTTViaLibLoCSol,TTT via Library)};

\addplot +[bar shift=+2.5pt, black, fill=white!60!olive, mark=none, postaction={pattern = north east lines}] coordinates {(\varTTTChannelLoCJS,TTT Channel) (\varTokenLoCJS,Token) (\varCrowdfundingLoCJS,Crowdfunding) (\varEscrowLoCJS,Escrow) (\varNotaryLoCJS,Notary) (\varHangmanLoCJS,Hangman) (\varTTTLoCJS,TicTacToe) (\varRPSLoCJS,Rock-Paper-Scissors)
	(\varChineseCheckersLoCJS,Chinese Checkers) (\varMultiSigLoCJS,Wallet) (\varTTTLibraryLoCJS,TTT Library) (\varTTTViaLibLoCJS,TTT via Library)};

\resetstackedplots

\addplot +[bar shift=-2.5pt, black, fill=white!40!orange, mark=none, postaction={pattern = crosshatch dots}] coordinates {(\varTTTChannelLoCPrisma,TTT Channel) (\varTokenLoCPrisma,Token) (\varCrowdfundingLoCPrisma,Crowdfunding) (\varEscrowLoCPrisma,Escrow) (\varNotaryLoCPrisma,Notary) (\varHangmanLoCPrisma,Hangman) (\varTTTLoCPrisma,TicTacToe) (\varRPSLoCPrisma,Rock-Paper-Scissors)
	(\varChineseCheckersLoCPrisma,Chinese Checkers) (\varMultiSigLoCPrisma,Wallet) (\varTTTLibraryLoCPrisma,TTT Library) (\varTTTViaLibLoCPrisma,TTT via Library)};

\end{axis}
\end{tikzpicture}%










==> paper/listings/nomos_ttt.tex <==
\begin{lstlisting}[language=nomos]
type Funding   =        int -> +{ notenough: Funding, enough: Executing }(*@\label{code:nomos-type-funding}@*)
type Executing = int -> int -> +{ notdone: Executing, done: Finished }
type Finished  =        int -> 1(*@\label{code:nomos-type-finished}@*)
proc contract funding : . |{*}- ($$s : Funding) = {(*@\label{code:nomos-process-funding}@*)
  a = recv $$s; /* ... */(*@\label{code:nomos-receive}@*)
  if /* enough funds? */ then  $$s.notenough; $$s <- funding(*@\label{code:nomos-decision-notenough}@*)
                         else  $$s.enough; $$s <- executing }(*@\label{code:nomos-decision-enough}@*)
proc contract executing : . |{*}- ($$s : Executing) = {(*@\label{code:nomos-process-executing}@*)
  x = recv $$s; y = recv $$s; /* ... */
  if /* game over? */ then $$s.notdone; $$s <- executing
                      else $$s.done; z = recv $$s; close $$s }
\end{lstlisting}



==> paper/listings/obsidian_ttt.tex <==
\begin{lstlisting}[language=Solidity]
asset contract TTT {
  state Funding{}; state Executing{}; state Finished{}; state Closed{}
  transaction Fund(TTT@Funding>>(Funding|Executing) this, int c) {
    /*...*/;  if (/* enough funds? */) -> Executing else -> Funding }
  transaction Move(TTT@Executing>>(Executing|Finished) this, int x, int y) {
    /*...*/; if (/* game over? */) -> Finished else -> Executing }
  transaction Payout(TTT@Finished>>Closed this) {(*@\label{code:obsidian-payout}@*)
    /*...*/; -> Closed } }
\end{lstlisting}


==> paper/listings/solidity_ttt.tex <==
\begin{subfigure}{.48\textwidth}
  \begin{lstlisting}
  class TTT {

    // @cl annotated definitions
    def updateBoard(): Unit =
      { /* ... */ }
    def fund(): (U256, Unit) =
      (readLine("How much?").u, ())
    def move(): (U256, UU) =
      ("0".u, UU(readLine("x-pos?"),
      readLine("y-pos?"))
    def payout(): (Ether, Unit) = {(*@\label{code:client-payout-phase}@*)
      readLine("Press (enter) for payout")
      ("0".u, ()) }

    // body of awaitCl expressions
    def Fund(): (Ether, Unit) =(*@\label{code:client-funding-phase}@*)
      fund()
    def Move(): (Ether, UU)   =(*@\label{code:client-move-phase}@*)
      move()
    def Payout(): (Ether, Unit) =(*@\label{code:client-payout-phase}@*)
      payout()

    /* ... */




  }
  \end{lstlisting}
  \subcaption{Scala client}\label{fig:scala-client}
\end{subfigure}%
\begin{subfigure}{.48\textwidth}
\begin{lstlisting}[language=Solidity, xleftmargin=0pt, xrightmargin=0pt, firstnumber=29]
contract TTT {
  State phase = T0;(*@\label{code:solidity-init-phase}@*) enum State {T0, T1, T2, T3}

  // @co annotated definitions
  int moves  = 0;
  int winner = 0;
  int[][] board;
  function peformMove(int x, int y) private { /*...*/ }

  // continuation of awaitCl expressions
  function Fund() public {
    require(phase == T0);(*@\label{code:solidity-require-funding}@*)
    /*...*/;
    if (!(balance < FUNDING_GOAL)) phase = T1;
    /* else phase remains T0; this models the first while loop */
  }
  function Move(int x, int y) public {
    require(phase == T1 && sender == players(moves %
    /*...*/;
    if (!(moves < 9 && winner == 0)) phase = T2;
    /* else phase remains T2; this models the second while loop */
  }
  function Payout() public {(*@\label{code:solidity-to-final-phase}@*)
    require(phase == T2);
    /*...*/;
    phase = T3;
  }
}
\end{lstlisting}
  \subcaption{Solidity contract}\label{fig:solidity}
\end{subfigure}%

